Image Compression using only Attention based Neural Networks

In recent research, Learned Image Compression has gained prominence for its capacity to outperform traditional handcrafted pipelines, especially at low bit-rates. While existing methods incorporate convolutional priors with occasional attention blocks to address long-range dependencies, recent advances in computer vision advocate for a transformative shift towards fully transformer-based architectures grounded in the attention mechanism. This paper investigates the feasibility of image compression exclusively using attention layers within our novel model, QPressFormer. We introduce the concept of learned image queries to aggregate patch information via cross-attention, followed by quantization and coding techniques. Through extensive evaluations, our work demonstrates competitive performance achieved by convolution-free architectures across the popular Kodak, DIV2K, and CLIC datasets.

==> fig/arch/arch_fig.tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig/arch/arch_fig.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\footnotesize
\definecolor{param}{RGB}{230, 185, 36}
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{613.43338143bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.59088511)
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig/arch/arch_fig_pdf.pdf}}%

    %%%%%%%%%%%%%%%%%
    %%   Analysis  %%
    %%%%%%%%%%%%%%%%%
    \put(0.25048414,0.18321829){\color[rgb]{0.49019608,0.49019608,0.49019608}\transparent{0.93725491}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Analysis\end{tabular}}}}%
    \put(0.25428135,0.5307524){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\varphi$\end{tabular}}}}%
    \put(0.07948403,0.44913629){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04273412\unitlength}$I$\end{minipage}}}%
    \put(0.72755962,0.52379717){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$E$\end{tabular}}}}%
    \put(0.5128407,0.18886261){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\color{param} $N$\textit{ \textbf{Learnable Images Queries}}}\end{tabular}}}}%
    \put(0.31209838,0.45075682){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.34716399\unitlength}\centering $\varphi\left(I\right)$\end{minipage}}}%
    \put(0.66161674,0.48469897){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$V_{E}$\end{tabular}}}}%
    \put(0.66161674,0.5640205){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$K_{E}$\end{tabular}}}}%
    \put(0.80029173,0.4339355){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$Q_{E}^{in}$\end{tabular}}}}%
    \put(0.80029173,0.62895615){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$Q^{out}_{E}$\end{tabular}}}}%

    %%%%%%%%%%%%%%%%%%%%
    %%    Synthesis   %%
    %%%%%%%%%%%%%%%%%%%%
    \put(0.2658099,1.52598707){\color[rgb]{0.49019608,0.49019608,0.49019608}\transparent{0.93725491}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Synthesis\end{tabular}}}}%
    \put(0.01059196,1.0952105){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1521581\unitlength}\centering $\hat{I}$\end{minipage}}}%
    \put(0.72755962,1.16610791){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$D$\end{tabular}}}}%
    \put(0.75536876,1.36889124){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textcolor{param}{\textit{\textbf{Learnable Patches}}}\end{tabular}}}}%
    \put(0.80023918,1.26882616){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$Q_{D}^{in}$\end{tabular}}}}%
    \put(0.83490727,1.21340527){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$K_{D}$\end{tabular}}}}%
    \put(0.83490727,1.13050913){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$V_{D}$\end{tabular}}}}%
    \put(0.25828135,1.17140794){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\psi$\end{tabular}}}}%
    \put(0.58108198,1.14062875){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$Q_{D}^{out}$\end{tabular}}}}%

    
    %%%%%%%%%%%%%%%%%%%%
    %%  Coding Module %%
    %%%%%%%%%%%%%%%%%%%%
    \put(0.48227775,0.81905226){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Quantization\end{tabular}}}}%
    \put(0.1956757,0.81626574){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Coding\end{tabular}}}}%
    \put(0.48227775,0.92911912){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Decoding\end{tabular}}}}%
    \put(0.03401647,0.95698414){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.3134816\unitlength}\centering 1010...1110\end{minipage}}}%
    \put(0.27949518,0.75012566){\color[rgb]{0.49019608,0.49019608,0.49019608}\transparent{0.93725491}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Coding/Decoding Module\end{tabular}}}}%
    \put(0.25501526,1.01353445){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Bitstream\end{tabular}}}}%

    %%%%%%%%%%%%%%%%%%%%
    %%     Legend     %%
    %%%%%%%%%%%%%%%%%%%%
    \put(0.25,0.11685134){Original Patches}%
    \put(0.25,0.065){Learned parameters}%
    \put(0.25,0.005){Outpout queries: Latent image representation}%
    \put(0.77,0.11685134){Recons Patches}%
  \end{picture}%
\endgroup%

